Improving Blockchain Consistency Bound by Assigning Weights to Random Blocks

Blockchains based on the celebrated Nakamoto consensus protocol have shown promise in several applications, including cryptocurrencies. However, these blockchains have inherent scalability limits caused by the protocol's consensus properties. In particular, the \emph{consistency} property demonstrates a tight trade-off between block production speed and the system's security in terms of resisting adversarial attacks. This paper proposes a novel method, Ironclad, that improves blockchain consistency bound by assigning a different weight to randomly selected blocks. We apply our method to the original Nakamoto protocol and rigorously prove that such a combination can improve the consistency bound significantly by analyzing the fundamental consensus properties. Such an improvement enables a much faster block production rate than the original Nakamoto protocol under the same security guarantee with the same proportion of malicious mining power (see Figure 1).

==> tex_figure/adv_hon_ratio.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    width=0.7\textwidth,
    height=0.45\textwidth,
    ylabel = $\rho$ (Adversary fraction),
    xlabel = $c$ (blocktime normalized by network delay $\Delta$),
    log basis x = 2 ,
    ymin=0, ymax=0.52,
    xmin=0.01, xmax=100,
    xtick pos = left,
    ytick pos = left,
    xtick={0.01,0.02,0.1,0.25,0.5,1,2,4,10, 50, 100},
    xticklabels ={$\frac{1}{100}$,$\frac{1}{50}$,$\frac{1}{10}$,$\frac{1}{4}$,$\frac{1}{2}$,1,2,4, 10, 50, 100},
    ytick={0,0.125,0.25,0.375,0.5},
    yticklabels ={0,$\frac{1}{8}$,$\frac{1}{4}$,$\frac{3}{ 8}$,$\frac{1}{2}$},
    legend cell align={left},
    legend style={at={(0.55,0.2)}, anchor=west, nodes={scale=0.7, transform shape}},
]
\addplot[mark=none, \colorironl, thick] table [x index=0,y index=1,col sep=space] {tex_figure/adv_C_H_i.dat};
\addplot[mark=none, dashed, thick] table [x index=0,y index=1,col sep=space] {tex_figure/tight_bound.dat};
\addplot[mark=none, \colornakal, dashed,thick] table [x index=0,y index=1,col sep=space] {tex_figure/adv_C_h.dat};

% \addplot[mark=none, blue] table [x index=0,y index=1,col sep=space] {tex_figure/adv_C_best.dat};
\legend{
    Nakamoto+Ironclad,
    Nakamoto \cite{tighter_bound,Nakamoto-Win},
    Nakamoto \cite{better_method},
}
\end{semilogxaxis}
\end{tikzpicture}
